MUG-Eval: A Proxy Evaluation Framework for Multilingual Generation Capabilities in Any Language

Evaluating text generation capabilities of large language models (LLMs) is challenging, particularly for low-resource languages where methods for direct assessment are scarce. We propose MUG-Eval, a novel framework that evaluates LLMs' multilingual generation capabilities by transforming existing benchmarks into conversational tasks and measuring the LLMs' accuracies on those tasks. We specifically designed these conversational tasks to require effective communication in the target language. Then, we simply use task success rate as a proxy for successful conversation generation. Our approach offers two key advantages: it is independent of language-specific NLP tools or annotated datasets, which are limited for most languages, and it does not rely on LLMs-as-judges, whose evaluation quality degrades outside a few high-resource languages. We evaluate 8 LLMs across 30 languages spanning high, mid, and low-resource categories, and we find that MUG-Eval correlates strongly with established benchmarks ($r$ > 0.75) while enabling standardized comparisons across languages and models. Our framework provides a robust and resource-efficient solution for evaluating multilingual generation that can be extended to thousands of languages.

==> (inline-0) <==
\begin{tabular}{@{}lr|ccccc|ccccc|ccc@{}}
      \toprule
      \multicolumn{2}{c|}{\multirow{2}{*}{}}& \multicolumn{5}{c|}{Easy Twenty Questions}      & \multicolumn{5}{c|}{MCQ Conversation}  & \multicolumn{3}{c}{Code Reconstruction} \\
      \multicolumn{2}{c|}{}       & \# Token & \# Char. & Fidelity & A I-F   & \# Turn & \# Token & \# Char. & Fidelity & A I-F   & \# Turn & \# Token    & \# Char.    & Fidelity    \\
      \midrule
      \multicolumn{1}{c}{\multirow{5}{*}{\rotatebox{90}{Language}}} & All              & 29.95    & 52.12    & 95.00    & 99.57  & 14.33 & 49.07    & 103.85   & 98.32    & 99.50  & 3.99  & 181.04      & 374.30      & 97.72       \\
      \multicolumn{1}{c}{}      & \textsc{Eng}              & 11.19    & 45.28    & 96.52    & 100.00 & 14.32 & 23.22    & 111.43   & 99.88    & 99.95  & 4.05  & 93.50       & 412.86      & 99.63       \\
      \multicolumn{1}{c}{}      & High             & 16.19    & 44.47    & 95.78    & 99.30  & 14.25 & 30.24    & 94.63    & 97.76    & 99.37  & 3.98  & 113.36      & 341.29      & 97.91       \\
      \multicolumn{1}{c}{}      & Mid              & 18.88    & 41.97    & 95.59    & 99.53  & 14.32 & 38.16    & 92.54    & 98.93    & 99.72  & 3.95  & 147.26      & 344.32      & 98.64       \\
      \multicolumn{1}{c}{}      & Low              & 54.77    & 69.87    & 93.61    & 99.88  & 14.42 & 78.70    & 124.31   & 98.28    & 99.40  & 4.04  & 282.50      & 437.31      & 96.61       \\
      \midrule
      \multirow{8}{*}{\rotatebox{90}{Model}}    & GPT-4o           & 14.80    & 38.52    & 97.16    & 100.00 & 13.96 & 27.10    & 71.54    & 99.80    & 100.00 & 4.02  & 123.68      & 345.46      & 99.91       \\
      & Gemini-2.0-flash & 9.81     & 22.60    & 94.49    & 99.99  & 15.59 & 44.15    & 110.25   & 99.06    & 100.00 & 4.21  & 124.75      & 332.00      & 99.85       \\
      & Gemini-2.5-flash & 9.70     & 24.23    & 95.28    & 99.90  & 14.02 & 55.10    & 178.68   & 91.88    & 99.88  & 3.95  & 117.67      & 296.46      & 96.48       \\
      & Qwen2.5-72B      & 57.47    & 78.58    & 96.48    & 100.00 & 14.24 & 61.42    & 98.82    & 99.85    & 100.00 & 3.94  & 288.51      & 494.24      & 99.46       \\
      & GPT-4o-mini      & 14.28    & 34.67    & 97.64    & 100.00 & 16.00 & 47.45    & 81.39    & 99.85    & 100.00 & 4.08  & 124.70      & 351.47      & 99.98       \\
      & Llama-3.3-70B    & 38.33    & 82.68    & 91.52    & 99.93  & 11.07 & 46.92    & 82.72    & 99.86    & 98.85  & 4.00  & 139.93      & 256.66      & 99.83       \\
      & Qwen2.5-7B       & 61.22    & 81.07    & 93.78    & 99.83  & 16.50 & 77.60    & 128.97   & 97.16    & 99.92  & 3.30  & 256.50      & 443.95      & 92.84       \\
      & Llama-3.1-8B     & 33.83    & 54.97    & 93.62    & 96.89  & 13.25 & 87.03    & 138.48   & 99.12    & 97.34  & 4.40  & 272.59      & 474.21      & 93.39
      \\
      \bottomrule
    \end{tabular}
\begin{tabular}{r|YYYYYYYY}
      \toprule
      \multicolumn{1}{l|}{} & gpt-4o        & gpt-4o-mini   & gemini-2.5-flash & gemini-2.0-flash & qwen-2.5-72b  & qwen-2.5-7b   & llama-3.3-70b & llama-3.1-8b  \\
      \midrule
      Spanish               & 0.76          & 0.77          & 0.78             & \textbf{0.79}    & 0.81          & 0.62          & \textbf{0.52} & 0.4           \\
      Arabic                & 0.57          & 0.56          & 0.54             & {\ul 0.53}       & 0.57          & 0.3           & {\ul 0.25}    & 0.07          \\
      German                & 0.76          & \textbf{0.78} & 0.8              & 0.75             & 0.81          & 0.55          & 0.49          & 0.39          \\
      French                & 0.76          & 0.76          & 0.79             & 0.76             & 0.8           & 0.6           & 0.46          & \textbf{0.46} \\
      Italian               & 0.76          & 0.75          & 0.8              & 0.78             & 0.8           & 0.6           & 0.45          & 0.34          \\
      Portuguese            & \textbf{0.79} & 0.77          & 0.78             & 0.74             & 0.82          & 0.57          & 0.5           & 0.39          \\
      Chinese               & 0.56          & 0.56          & 0.6              & 0.63             & 0.75          & 0.56          & 0.36          & 0.18          \\
      English               & \textbf{0.79} & 0.76          & \textbf{0.83}    & 0.74             & 0.8           & \textbf{0.64} & \textbf{0.52} & 0.42          \\
      Japanese              & 0.58          & 0.52          & 0.6              & 0.65             & 0.71          & 0.47          & 0.37          & 0.11          \\
      Hindi                 & 0.6           & 0.64          & 0.63             & 0.58             & 0.61          & 0.45          & 0.4           & 0.27          \\
      Malay                 & 0.73          & \textbf{0.78} & 0.79             & 0.75             & 0.69          & 0.29          & 0.44          & 0.25          \\
      Lithuanian            & 0.71          & 0.71          & 0.71             & 0.67             & 0.71          & 0.47          & 0.42          & 0.33          \\
      Korean                & 0.6           & 0.52          & 0.6              & 0.68             & 0.62          & 0.37          & 0.38          & 0.13          \\
      Bengali               & 0.69          & 0.68          & 0.68             & 0.72             & 0.72          & 0.42          & 0.45          & 0.3           \\
      Romanian              & 0.76          & \textbf{0.78} & 0.78             & 0.76             & 0.8           & 0.54          & 0.5           & 0.39          \\
      Ukrainian             & 0.69          & 0.73          & 0.75             & 0.71             & 0.73          & 0.45          & 0.44          & 0.26          \\
      Greek                 & 0.73          & 0.69          & 0.78             & 0.73             & 0.72          & 0.44          & 0.47          & {\ul 0.06}    \\
      Hebrew                & 0.67          & 0.63          & 0.68             & 0.67             & 0.51          & 0.26          & 0.43          & 0.22          \\
      Indonesian            & 0.77          & 0.77          & 0.78             & 0.73             & \textbf{0.85} & 0.6           & 0.5           & 0.38          \\
      Thai                  & 0.73          & 0.65          & 0.72             & 0.74             & 0.73          & 0.49          & 0.42          & 0.08          \\
      Sinhala               & 0.52          & 0.47          & 0.69             & 0.64             & 0.5           & 0.28          & 0.36          & 0.11          \\
      Nepali                & 0.68          & 0.65          & 0.74             & 0.74             & 0.64          & 0.44          & 0.42          & 0.1           \\
      Kyrgyz                & 0.65          & 0.65          & 0.7              & 0.72             & 0.61          & 0.4           & 0.34          & 0.11          \\
      Amharic               & {\ul 0.35}    & {\ul 0.35}    & {\ul 0.53}       & 0.58             & {\ul 0.42}    & {\ul 0.21}    & 0.31          & 0.18          \\
      Swahili               & 0.75          & 0.75          & 0.79             & 0.75             & 0.65          & 0.41          & 0.42          & 0.33          \\
      Hausa                 & 0.74          & 0.77          & 0.77             & 0.72             & 0.66          & 0.4           & 0.45          & 0.3           \\
      Igbo                  & 0.71          & \textbf{0.78} & 0.8              & 0.73             & 0.64          & 0.42          & 0.45          & 0.26          \\
      Somali                & 0.73          & 0.7           & 0.74             & 0.74             & 0.63          & 0.36          & 0.46          & 0.28          \\
      Telugu                & 0.65          & 0.61          & 0.7              & 0.69             & 0.57          & 0.33          & 0.41          & 0.33          \\
      Yoruba                & 0.67          & 0.71          & 0.78             & 0.71             & 0.63          & 0.44          & 0.5           & 0.26         \\
      \bottomrule
    \end{tabular}
\begin{tabular}{p{2cm} p{2cm} p{12cm}}
      \toprule
      Role & Type & Prompt \\
      \midrule
      Questioner & Initial \newline Instruction &
      You will be solving an entity deduction game by asking questions about a hidden item in \{lang\_full\}. Your goal is to identify exactly one correct entity from a list of 100 items through strategic questioning, using as few questions as possible. You can ask yes/no/maybe questions in \{lang\_full\}, one at a time. Each question must be concise and answerable only with "Yes," "No," or "Maybe." Do not ask for hints or the answer directly. \newline

      Among the list, exactly one is correct. You have a maximum of 20 questions before making your final choice, but fewer questions are better. When you have determined the correct entity, provide your final answer using double brackets: {[}{[}entity{]}{]}. The entity must be exactly as it appears in the Entity List (do not translate to another language).\newline

      \textless{}|Entity List|\textgreater \newline
      \{entity\_list\} \newline

      \textless{}|Language|\textgreater \newline
      \{lang\_full\} \newline

      Begin with your first question. \\
      \midrule

      Answerer & Instruction  &  "Answer the following question about the hidden entity: \( \{entity\} \). Respond only with ""Yes,"" ""No,"" or ""Maybe"" (including the period) without providing explanations or additional words. Do not use ""Maybe"" if the answer can be definitively ""Yes"" or ""No."" Your responses must be in English. Never mention the entity in your response. If the query contains two or more questions asked simultaneously, consider it invalid and respond with ""Maybe.""\newline

      <|Entity|>\newline
      \( \{entity\} \)\newline

      <|Language|>\newline
      \( \{lang\_full\} \)\newline

      <|Question|>\newline
      \( \{question\} \)\newline

      <|Options|>\newline

      - Yes.\newline
      - No.\newline
      - Maybe.
      \\
      \midrule
      Questioner & Final \newline Instruction\newline After \newline 20 Turns  &  You have now used all available questions. Based on the responses you've received, provide your final guess of the entity. Even if you cannot determine the entity with confidence, provide your best guess based on the information gathered. Indicate your answer in double brackets: \(\left[\left[\text{entity}\right]\right]\). The entity must be exactly as it appears in the Entity List (do not translate to another language). \\
      \bottomrule
    \end{tabular}
\begin{tabular}{p{2cm} p{2cm} p{12cm}}
      \toprule
      Role       & Type                                                                         & Prompt \\
      \midrule
      Questioner & Initial \newline Instruction & You will be solving a multiple-choice question by asking questions about a hidden passage. I am serving as an intermediary between you and a person who has this passage. You can ask me questions about the passage content, and I will relay these to the person. They will respond with only ``yes,'' ``no,'' or ``maybe,'' which I will then share with you.\newline

      Your questions must be in \{lang\_full\} and you can only ask one question at a time. Do not ask for hints or request the passage directly. Among the four answer choices provided, exactly one is correct. You must ask exactly 4 questions (one corresponding to each answer choice) before making your final decision. After receiving all four responses, provide your final answer in \{lang\_full\}, indicating the correct number choice with double brackets: [[X]]\newline

      <|Query|>\newline
      \{query\}\newline

      <|Choices|>\newline
      (1) \{c1\}\newline
      (2) \{c2\}\newline
      (3) \{c3\}\newline
      (4) \{c4\}\newline

      <|Language|>\newline
      \{lang\_full\} \\
      \midrule
      Answerer   & Instruction                                                                  & Answer the following question based solely on the information contained in the passage. Do not use any external knowledge or make assumptions beyond what is explicitly stated in the text. Your response must be in English and limited to exactly one of these three answers: "Yes.", "No.", or "Maybe." (including the period). Do not provide any explanation or additional words. If the query contains two or more questions asked simultaneously, consider it invalid and respond with "Maybe."\newline

      <|Passage|>\newline
      {passage}\newline

      <|Language|>\newline
      {lang\_full}\newline

      <|Question|>\newline
      {question}\newline

      <|Options|>\newline

      - Yes.\newline
      - No.\newline
      - Maybe. \\
      \midrule
      Questioner & Final\newline Instruction\newline After \newline 10 Turns & You have now used all available questions. Based on the responses you've received, please provide your final answer in {lang\_full}. Indicate your choice by including the number of the correct answer in double brackets: [[X]] \\
      \bottomrule
    \end{tabular}
\begin{tabular}{p{2cm} p{2cm} p{12cm}}
      \toprule
      Role       & Type                                                                              & Prompt                                                              \\
      \midrule
      Describer & Instruction for \newline the English \newline Language  & Provide a concise natural language description of the code in \( \{ \text{lang\_full} \} \).\newline

      <|Code|>\newline
      \( \{ \text{code} \} \)\newline

      <|Language|>\newline
      \( \{ \text{lang\_full} \} \) \\
      \midrule
      Describer & Instruction for \newline Non-English \newline Languages & Provide a concise natural language description of the code in {lang\_full}. Variable names or technical terms in English are allowed, but there shouldn't be any phrases or full sentences written in English or any language except {lang\_full}.\newline

      <|Code|>\newline
      {code}\newline

      <|Language|>\newline
      {lang\_full}\\
      \midrule
      Rebuilder  & Instruction   & "Write functional code in \( \{code\_lang\_full\} \) according to the description written in \( \{lang\_full\} \). Start your code with the given declaration. Write only the code without any additional descriptions, comments, or delimiters.\newline

      <|Language|>\newline
      \( \{lang\_full\} \)\newline

      <|Description|>\newline
      \( \{description\} \)\newline

      <|Declaration|>\newline
      \( \{declaration\} \) \\
      \bottomrule
    \end{tabular}
\begin{tabular}{p{2cm} p{2cm} p{12cm}}
      \toprule
      Benchmark   & Type & Prompt  \\
      \midrule
      MultiQ & Evaluatee & Please provide an answer to the following question in \( \{ \text{lang\_full} \} \). \newline

      <|Question|> \newline
      \( \{ \text{question} \} \) \newline

      <|Language|> \newline
      \( \{ \text{lang\_full} \} \) \\
      \midrule
      MultiQ      & Classifier \newline (LLM-as-a-Judge) & Determine if the answer to the following question is correct. The question is in English and the answer is in \{lang\_full\}. Respond only with 'yes' or 'no' - do not include explanations or additional words.\newline

      <|Question|>\newline
      \{question\_en\}\newline

      <|Language|>\newline
      \{lang\_full\}\newline

      <|Answer|>\newline
      \{model\_pred\} \\
      \midrule
      Global-MMLU & -  & \{question\}\newline
      A. \{option\_a\}\newline
      B. \{option\_b\}\newline
      C. \{option\_c\}\newline
      D. \{option\_d\}\newline
      Answer:  \\
      \midrule
      Belebele & - & Given the following passage, query, and answer choices, output the number corresponding to the correct answer in double brackets: [[X]]\newline

      <|Language|>\newline
      \{lang\_full\}\newline

      <|Passage|>\newline
      \{passage\}\newline

      <|Query|>\newline
      {query}\newline

      <|Choices|>\newline
      (1) \{c1\}\newline
      (2) \{c2\}\newline
      (3) \{c3\}\newline
      (4) \{c4\} \\
      \bottomrule
    \end{tabular}
\begin{tabular}{p{2cm} p{14cm}}
      \toprule
      Language & Korean \\
      \midrule
      Passage &
      Victoria Falls is a small city in western Zimbabwe, across the border from Livingston, Zambia and Botswana. This town is located right next to the waterfalls, and they are the town's main attraction, and this popular tourist attraction also offers many opportunities for adventurers and tourists alike to stay longer. During the rainy season (November to March), waterfalls increase in volume, and the waterfalls become more dramatic. Crossing a bridge or walking down a winding path near the waterfall will cause your clothes to get wet. On the other hand, the amount of water is so large that the actual size of the waterfall is obscured by the sheer volume! \newline
      {\color{gray}빅토리아 폴스는 리빙스턴, 잠비아와 보츠와나 근처의 국경 건너편의 짐바브웨 서쪽에 있는 작은 도시입니다. 이 마을은 폭포 바로 옆에 위치해 있고, 그 폭포들이 마을의 주요 명소이며, 또한 이 유명한 관광지는 모험가들과 관광객들 모두에게 더 오래 머물 수 있는 많은 기회를 제공한다. 우기(11월부터 3월까지)에는 수량이 증가하며, 폭포가 더 극적으로 변합니다. 다리를 건너거나 폭포 근처의 구불구불한 길을 따라 걸어가면 옷이 젖게 됩니다. 반면에, 물의 양이 너무 많아서 실제 보이는 폭포의 크기는 - 엄청난 수량으로 인해 - 가려진다!} \\
      \midrule
      Query & If I want an \colorbox{red!10}{open view}, when should I visit the waterfall? \newline
      {\color{gray}탁 트인 전망을 원한다면 언제 폭포를 방문해야 합니까?} \\
      \midrule
      Choices &
      1. From November to March {\color{gray}11월부터 3월까지} \newline
      2. During the tourist season {\color{gray}관광철에}\newline
      3. When the water volume is high {\color{gray}수량이 많을 때}\newline
      4. When it's not rainy season {\color{gray}장마철이 아닐 때}
      \\
      \midrule
      Conversation &
      Questioner: Is the period from November to March suitable for visiting the waterfall? \newline
      {\color{gray}폭포를 방문하기에 11월부터 3월까지가 적합한가요?}\newline
      Answerer: Yes.\newline

      Questioner: Is the tourist season suitable for visiting the waterfall? \newline
      {\color{gray}폭포를 방문하기에 관광철이 적합한가요?}\newline
      Answerer: Maybe.\newline

      Questioner: Is it suitable to visit the waterfall when the water volume is high? \newline
      {\color{gray}폭포를 방문하기에 수량이 많을 때가 적합한가요?}\newline
      Answerer: Maybe.\newline

      Questioner: Is it suitable to visit the waterfall when it is not the rainy season? \newline
      {\color{gray}폭포를 방문하기에 장마철이 아닐 때가 적합한가요?}\newline
      Answerer: Maybe. \\
      \midrule
      Error \newline Analysis & Each questions from the Questioner \textbf{does not ask} whether the visiting timing is suitable if the visitor wants an \colorbox{red!10}{open view}. As a result, each question becomes \textit{an ambiguous question} that is difficult to answer based on the passage.
      \\
      \bottomrule
    \end{tabular}
\begin{tabular}{p{2cm} p{14cm}}
      \toprule
      Language & English \\
      \midrule
      Passage &
      During the 18th century Cambodia found itself squeezed between two powerful neighbors, Thailand and Vietnam. The Thais invaded Cambodia several times in the 18th century and in 1772 they destroyed Phnom Phen. In the last years of the 18th century the Vietnamese also invaded Cambodia. \\
      \midrule
      Query & Which of the following statements accurately describes the invasions of Cambodia? \\
      \midrule
      Choices &
      1. The Vietnamese invaded Cambodia several times \newline
      2. The Thais and Vietnamese invaded Cambodia in 1772 \newline
      3. The Vietnamese destroyed Phnom Phen \newline
      4. The Thais invaded Cambodia several times
      \\
      \midrule
      Conversation &
      Questioner: Is it true that the Vietnamese invaded Cambodia several times?\newline
      Answerer: No.\newline

      Questioner: Did the Thais and Vietnamese invade Cambodia in 1772?\newline
      Answerer: \colorbox{red!10}{Yes.}\newline

      Questioner: Is it true that the Vietnamese destroyed Phnom Penh?\newline
      Answerer: No.\newline

      Questioner: Did the Thais invade Cambodia several times?\newline
      Answerer: Yes. \\
      \midrule
      Error \newline Analysis & The answerer gave an incorrect response to the second question. While there is a mention that the Thais invaded in 1772, there is \textit{no information indicating that the Vietnamese invaded Cambodia in 1772}. However, the answerer responded \colorbox{red!10}{Yes.} to the second question.
      \\
      \bottomrule
    \end{tabular}
\begin{tabular}{@{}ccclll|ccclll@{}}
      \toprule
      \multicolumn{6}{c|}{\large \textbf{gpt-4o-2024-08-06}}                                                                                                                  & \multicolumn{6}{c}{\large \textbf{gpt-4o-mini-2024-07-18}}                                                                                                                                                    \\
      &                        & Total    & \multicolumn{1}{c}{E-20Q}      & \multicolumn{1}{c}{MCQ-C}    & \multicolumn{1}{c|}{CR}   & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                       & Total    & \multicolumn{1}{c}{E-20Q}      & \multicolumn{1}{c}{MCQ-C}    & \multicolumn{1}{c}{CR}   \\
      \multirow{-2}{*}{resource}  & \multirow{-2}{*}{lang} & Z avg.  & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c|}{Z (Acc)} & \multicolumn{1}{l}{\multirow{-2}{*}{resource}} & \multicolumn{1}{l}{\multirow{-2}{*}{lang}} & Z avg.  & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c}{Z (Acc)} \\ \hline
      {\color[HTML]{3531FF} high} & \texttt{eng}                    & 1.37     & 1.62 (75.7) & 1.56 (85.6) & 0.94 (88.4)                    & {\color[HTML]{3531FF} high}                    & \texttt{eng}                                        & 0.94     & 0.7 (53.6) & 1.2 (78.8) & 0.92 (87.8)                    \\
      {\color[HTML]{3531FF} high} & \texttt{zho}                    & 1.33     & 1.94 (83.6) & 1.01 (75.2) & 1.04 (90.9)                    & {\color[HTML]{3531FF} high}                    & \texttt{zho}                                        & 0.77     & 0.76 (55) & 0.8 (71.3) & 0.74 (83.5)                     \\
      {\color[HTML]{036400} mid}  & \texttt{ron}                    & 1.29     & 1.7 (77.9) & 1.14 (77.7) & 1.02 (90.2)                     & {\color[HTML]{036400} mid}                     & \texttt{ukr}                                        & 0.68     & 0.55 (50) & 0.67 (68.8) & 0.81 (85.4)                     \\
      {\color[HTML]{3531FF} high} & \texttt{ita}                    & 1.26     & 1.73 (78.6) & 1.07 (76.3) & 0.99 (89.6)                    & {\color[HTML]{3531FF} high}                    & \texttt{spa}                                        & 0.66     & 0.37 (45.7) & 0.86 (72.3) & 0.74 (83.5)                   \\
      {\color[HTML]{3531FF} high} & \texttt{por}                    & 1.24     & 1.47 (72.1) & 1.21 (79.1) & 1.04 (90.9)                    & {\color[HTML]{3531FF} high}                    & \texttt{fra}                                        & 0.59     & 0.2 (41.4) & 0.82 (71.7) & 0.76 (84.1)                    \\
      {\color[HTML]{3531FF} high} & \texttt{spa}                    & 1.18     & 1.29 (67.9) & 1.16 (78.1) & 1.09 (92.1)                    & {\color[HTML]{3531FF} high}                    & \texttt{por}                                        & 0.58     & 0.14 (40) & 0.75 (70.3) & 0.86 (86.6)                     \\
      {\color[HTML]{036400} mid}  & \texttt{ell}                    & 1.17     & 1.35 (69.3) & 1.08 (76.6) & 1.07 (91.5)                    & {\color[HTML]{3531FF} high}                    & \texttt{deu}                                        & 0.57     & 0.46 (47.9) & 0.75 (70.2) & 0.51 (78)                   \\
      {\color[HTML]{3531FF} high} & \texttt{fra}                    & 1.16     & 1.32 (68.6) & 1.18 (78.4) & 0.99 (89.6)                    & {\color[HTML]{3531FF} high}                    & \texttt{jpn}                                        & 0.54     & 0.4 (46.4) & 0.65 (68.3) & 0.56 (79.3)                    \\
      {\color[HTML]{036400} mid}  & \texttt{ukr}                    & 1.16     & 1.62 (75.7) & 1.09 (76.7) & 0.79 (84.8)                    & {\color[HTML]{036400} mid}                     & \texttt{ron}                                        & 0.51     & 0.14 (40) & 0.62 (67.8) & 0.79 (84.8)                     \\
      {\color[HTML]{036400} mid}  & \texttt{heb}                    & 1.13     & 1.76 (79.3) & 0.93 (73.8) & 0.69 (82.3)                    & {\color[HTML]{3531FF} high}                    & \texttt{hin}                                        & 0.46     & 0.7 (53.6) & 0.18 (59.6) & 0.51 (78)                    \\
      {\color[HTML]{3531FF} high} & \texttt{arb}                    & 1.12     & 1.29 (67.9) & 1.11 (77.1) & 0.97 (89)                    & {\color[HTML]{036400} mid}                     & \texttt{ell}                                        & 0.45     & 0.2 (41.4) & 0.58 (67.1) & 0.59 (79.9)                    \\
      {\color[HTML]{3531FF} high} & \texttt{deu}                    & 1.12     & 1.32 (68.6) & 1.27 (80.2) & 0.76 (84.1)                    & {\color[HTML]{3531FF} high}                    & \texttt{ita}                                        & 0.39     & -0.31 (29.3) & 0.81 (71.4) & 0.66 (81.7)                  \\
      {\color[HTML]{3531FF} high} & \texttt{jpn}                    & 1.08     & 1.5 (72.9) & 0.95 (74.1) & 0.79 (84.8)                     & {\color[HTML]{036400} mid}                     & \texttt{kor}                                        & 0.37     & -0.01 (36.4) & 0.48 (65.1) & 0.64 (81.1)                  \\
      {\color[HTML]{036400} mid}  & \texttt{zsm}                    & 1.06     & 1.08 (62.9) & 1.12 (77.3) & 0.97 (89)                    & {\color[HTML]{036400} mid}                     & \texttt{zsm}                                        & 0.34     & -0.25 (30.7) & 0.6 (67.6) & 0.66 (81.7)                  \\
      {\color[HTML]{036400} mid}  & \texttt{ind}                    & 1.05     & 1.17 (65) & 1.1 (77) & 0.86 (86.6)                      & {\color[HTML]{3531FF} high}                    & \texttt{arb}                                        & 0.33     & -0.28 (30) & 0.58 (67.1) & 0.69 (82.3)                    \\
      {\color[HTML]{036400} mid}  & \texttt{kor}                    & 1.05     & 1.35 (69.3) & 1.07 (76.4) & 0.71 (82.9)                    & {\color[HTML]{036400} mid}                     & \texttt{tha}                                        & 0.29     & -0.07 (35) & 0.43 (64.2) & 0.51 (78)                    \\
      {\color[HTML]{3531FF} high} & \texttt{hin}                    & 1.04     & 1.41 (70.7) & 0.67 (68.9) & 1.04 (90.9)                    & {\color[HTML]{036400} mid}                     & \texttt{ind}                                        & 0.29     & -0.57 (22.9) & 0.82 (71.7) & 0.61 (80.5)                  \\
      {\color[HTML]{036400} mid}  & \texttt{tha}                    & 1.03     & 1.41 (70.7) & 0.83 (71.8) & 0.86 (86.6)                    & {\color[HTML]{036400} mid}                     & \texttt{ben}                                        & 0.28     & 0.25 (42.9) & 0.06 (57.2) & 0.53 (78.7)                   \\
      {\color[HTML]{036400} mid}  & \texttt{ben}                    & 0.84     & 1.35 (69.3) & 0.24 (60.7) & 0.94 (88.4)                    & {\color[HTML]{036400} mid}                     & \texttt{heb}                                        & 0.22     & -0.22 (31.4) & 0.48 (65.1) & 0.41 (75.6)                  \\
      {\color[HTML]{036400} mid}  & \texttt{lit}                    & 0.81     & 0.67 (52.9) & 1.02 (75.4) & 0.74 (83.5)                    & {\color[HTML]{036400} mid}                     & \texttt{lit}                                        & 0.17     & -0.34 (28.6) & 0.45 (64.6) & 0.41 (75.6)                  \\
      {\color[HTML]{CB0000} low}  & \texttt{kir}                    & 0.77     & 1.05 (62.1) & 0.68 (69) & 0.59 (79.9)                    & {\color[HTML]{CB0000} low}                     & \texttt{npi}                                        & 0        & -0.13 (33.6) & -0.2 (52.3) & 0.33 (73.8)                  \\
      {\color[HTML]{CB0000} low}  & \texttt{npi}                    & 0.72     & 1.05 (62.1) & 0.36 (63) & 0.74 (83.5)                    & {\color[HTML]{CB0000} low}                     & \texttt{kir}                                        & -0.1     & -0.19 (32.1) & -0.15 (53.3) & 0.03 (66.5)                  \\
      {\color[HTML]{CB0000} low}  & \texttt{swh}                    & 0.68     & 0.2 (41.4) & 0.94 (73.9) & 0.92 (87.8)                     & {\color[HTML]{CB0000} low}                     & \texttt{swh}                                        & -0.16    & -0.96 (13.6) & -0.02 (55.7) & 0.51 (78)                  \\
      {\color[HTML]{CB0000} low}  & \texttt{tel}                    & 0.56     & 0.7 (53.6) & 0.3 (61.8) & 0.69 (82.3)                     & {\color[HTML]{CB0000} low}                     & \texttt{tel}                                        & -0.28    & -0.66 (20.7) & -0.39 (48.7) & 0.21 (70.7)                  \\
      {\color[HTML]{CB0000} low}  & \texttt{sin}                    & 0.35     & 0.34 (45) & 0.4 (63.7) & 0.31 (73.2)                      & {\color[HTML]{CB0000} low}                     & \texttt{hau}                                        & -0.53    & -1.02 (12.1) & -0.5 (46.7) & -0.07 (64)                  \\
      {\color[HTML]{CB0000} low}  & \texttt{som}                    & 0.16     & 0.17 (40.7) & -0.01 (55.9) & 0.33 (73.8)                    & {\color[HTML]{CB0000} low}                     & \texttt{som}                                        & -0.61    & -1.17 (8.6) & -0.8 (41) & 0.13 (68.9)                   \\
      {\color[HTML]{CB0000} low}  & \texttt{hau}                    & 0.1      & -0.28 (30) & 0.12 (58.4) & 0.46 (76.8)                     & {\color[HTML]{CB0000} low}                     & \texttt{sin}                                        & -0.61    & -1.05 (11.4) & -0.52 (46.3) & -0.28 (59.1)                  \\
      {\color[HTML]{CB0000} low}  & \texttt{yor}                    & -0.01    & 0.2 (41.4) & -0.49 (46.8) & 0.28 (72.6)                     & {\color[HTML]{CB0000} low}                     & \texttt{ibo}                                        & -0.77    & -0.93 (14.3) & -1.27 (32.1) & -0.12 (62.8)                  \\
      {\color[HTML]{CB0000} low}  & \texttt{ibo}                    & -0.07    & 0.08 (38.6) & -0.57 (45.3) & 0.28 (72.6)                    & {\color[HTML]{CB0000} low}                     & \texttt{yor}                                        & -0.92    & -1.2 (7.9) & -1.02 (36.8) & -0.53 (53)                    \\
      {\color[HTML]{CB0000} low}  & \texttt{amh}                    & -0.46    & -0.16 (32.9) & -0.32 (50) & -0.89 (44.5)                   & {\color[HTML]{CB0000} low}                     & \texttt{amh}                                        & -1.61    & -1.43 (2.1) & -1.81 (21.9) & -1.6 (27.4)                   \\
      \midrule
      \multicolumn{6}{c|}{\large \textbf{gemini-2.5-flash-preview}}                                                                                                           & \multicolumn{6}{c}{ \large \textbf{gemini-2.0-flash-001}}                                                                                                                                                      \\
      &                        & Total    & \multicolumn{1}{c}{E-20Q}      & \multicolumn{1}{c}{MCQ-C}    & \multicolumn{1}{c|}{CR}   &                                                &                                            & Total    & \multicolumn{1}{c}{E-20Q}      & \multicolumn{1}{c}{MCQ-C}    & \multicolumn{1}{c}{CR}   \\
      \multirow{-2}{*}{resource}  & \multirow{-2}{*}{lang} & Z avg. & \multicolumn{1}{c}{Z (Acc)}      & \multicolumn{1}{c}{Z (Acc)}   & \multicolumn{1}{c|}{Z (Acc)} & \multirow{-2}{*}{resource}                     & \multirow{-2}{*}{lang}                     & Z avg.  & \multicolumn{1}{c}{Z (Acc)}      & \multicolumn{1}{c}{Z (Acc)}   & \multicolumn{1}{c}{Z (Acc)} \\ \hline
      {\color[HTML]{3531FF} high} & \texttt{eng}                    & 1.36     & 1.47 (72.1) & 1.57 (85.9) & 1.04 (90.9)                    & {\color[HTML]{3531FF} high}                    & \texttt{eng}                                        & 1.06     & 0.61 (51.4) & 1.59 (86.2) & 0.97 (89)                   \\
      {\color[HTML]{3531FF} high} & \texttt{zho}                    & 1.15     & 1.59 (75) & 0.85 (72.2) & 1.02 (90.2)                      & {\color[HTML]{3531FF} high}                    & \texttt{fra}                                        & 1.04     & 0.88 (57.9) & 1.13 (77.6) & 1.12 (92.7)                   \\
      {\color[HTML]{036400} mid}  & \texttt{ukr}                    & 1.12     & 1.29 (67.9) & 1.02 (75.3) & 1.07 (91.5)                    & {\color[HTML]{3531FF} high}                    & \texttt{jpn}                                        & 1        & 1.2 (65.7) & 1.02 (75.4) & 0.79 (84.8)                    \\
      {\color[HTML]{036400} mid}  & \texttt{ind}                    & 1.11     & 1.32 (68.6) & 1.19 (78.6) & 0.81 (85.4)                    & {\color[HTML]{036400} mid}                     & \texttt{ukr}                                        & 0.99     & 0.96 (60) & 1.05 (76) & 0.97 (89)                     \\
      {\color[HTML]{036400} mid}  & \texttt{heb}                    & 1.07     & 1.29 (67.9) & 1 (75.1) & 0.92 (87.8)                    & {\color[HTML]{3531FF} high}                    & \texttt{zho}                                        & 0.99     & 0.91 (58.6) & 0.87 (72.7) & 1.19 (94.5)                   \\
      {\color[HTML]{3531FF} high} & \texttt{arb}                    & 1.02     & 1.32 (68.6) & 0.96 (74.2) & 0.79 (84.8)                    & {\color[HTML]{036400} mid}                     & \texttt{ron}                                        & 0.96     & 0.67 (52.9) & 1.19 (78.6) & 1.02 (90.2)                   \\
      {\color[HTML]{036400} mid}  & \texttt{zsm}                    & 1.02     & 1.11 (63.6) & 1.22 (79.2) & 0.71 (82.9)                    & {\color[HTML]{3531FF} high}                    & \texttt{por}                                        & 0.93     & 0.64 (52.1) & 1.04 (75.9) & 1.09 (92.1)                   \\
      {\color[HTML]{3531FF} high} & \texttt{hin}                    & 0.98     & 1.62 (75.7) & 0.55 (66.6) & 0.76 (84.1)                    & {\color[HTML]{036400} mid}                     & \texttt{lit}                                        & 0.91     & 0.58 (50.7) & 1.06 (76.1) & 1.09 (92.1)                   \\
      {\color[HTML]{3531FF} high} & \texttt{jpn}                    & 0.92     & 1.05 (62.1) & 0.82 (71.7) & 0.89 (87.2)                    & {\color[HTML]{036400} mid}                     & \texttt{zsm}                                        & 0.88     & 0.91 (58.6) & 0.85 (72.1) & 0.89 (87.2)                   \\
      {\color[HTML]{036400} mid}  & \texttt{kor}                    & 0.87     & 1.23 (66.4) & 0.64 (68.2) & 0.74 (83.5)                    & {\color[HTML]{036400} mid}                     & \texttt{ind}                                        & 0.88     & 0.67 (52.9) & 0.99 (74.9) & 0.97 (89)                   \\
      {\color[HTML]{036400} mid}  & \texttt{tha}                    & 0.84     & 1.35 (69.3) & 0.11 (58.1) & 1.07 (91.5)                    & {\color[HTML]{3531FF} high}                    & \texttt{hin}                                        & 0.87     & 0.99 (60.7) & 0.64 (68.2) & 0.97 (89)                   \\
      {\color[HTML]{036400} mid}  & \texttt{ron}                    & 0.81     & 1.32 (68.6) & 0.12 (58.3) & 0.99 (89.6)                    & {\color[HTML]{3531FF} high}                    & \texttt{deu}                                        & 0.86     & 0.58 (50.7) & 1.03 (75.6) & 0.97 (89)                   \\
      {\color[HTML]{CB0000} low}  & \texttt{sin}                    & 0.8      & 1.2 (65.7) & 0.31 (61.9) & 0.89 (87.2)                     & {\color[HTML]{3531FF} high}                    & \texttt{spa}                                        & 0.84     & 0.91 (58.6) & 0.66 (68.7) & 0.94 (88.4)                   \\
      {\color[HTML]{3531FF} high} & \texttt{spa}                    & 0.74     & 1.17 (65) & 0.55 (66.4) & 0.51 (78)                      & {\color[HTML]{036400} mid}                     & \texttt{kor}                                        & 0.8      & 0.82 (56.4) & 0.63 (68) & 0.97 (89)                   \\
      {\color[HTML]{3531FF} high} & \texttt{ita}                    & 0.74     & 1.53 (73.6) & 0.74 (70.1) & -0.05 (64.6)                    & {\color[HTML]{036400} mid}                     & \texttt{ell}                                        & 0.79     & 0.91 (58.6) & 0.46 (64.8) & 1.02 (90.2)                   \\
      {\color[HTML]{CB0000} low}  & \texttt{tel}                    & 0.63     & 1.11 (63.6) & 0.34 (62.6) & 0.43 (76.2)                    & {\color[HTML]{036400} mid}                     & \texttt{heb}                                        & 0.74     & 0.7 (53.6) & 0.63 (68.1) & 0.89 (87.2)                    \\
      {\color[HTML]{036400} mid}  & \texttt{lit}                    & 0.56     & 0.85 (57.1) & 1 (75) & -0.15 (62.2)                    & {\color[HTML]{036400} mid}                     & \texttt{tha}                                        & 0.72     & 0.52 (49.3) & 0.54 (66.3) & 1.09 (92.1)                   \\
      {\color[HTML]{3531FF} high} & \texttt{deu}                    & 0.54     & 1.56 (74.3) & 0.56 (66.7) & -0.51 (53.7)                    & {\color[HTML]{3531FF} high}                    & \texttt{ita}                                        & 0.69     & 0.49 (48.6) & 0.58 (67.1) & 0.99 (89.6)                   \\
      {\color[HTML]{036400} mid}  & \texttt{ell}                    & 0.53     & 1.08 (62.9) & -0.15 (53.3) & 0.66 (81.7)                    & {\color[HTML]{3531FF} high}                    & \texttt{arb}                                        & 0.68     & 0.82 (56.4) & 0.52 (66) & 0.71 (82.9)                   \\
      {\color[HTML]{036400} mid}  & \texttt{ben}                    & 0.43     & 1.44 (71.4) & -1.05 (36.2) & 0.92 (87.8)                    & {\color[HTML]{036400} mid}                     & \texttt{ben}                                        & 0.61     & 1.08 (62.9) & -0.19 (52.6) & 0.94 (88.4)                   \\
      {\color[HTML]{3531FF} high} & \texttt{fra}                    & 0.41     & 1.53 (73.6) & 0.3 (61.8) & -0.61 (51.2)                    & {\color[HTML]{CB0000} low}                     & \texttt{sin}                                        & 0.6      & 0.96 (60) & 0.36 (63) & 0.46 (76.8)                     \\
      {\color[HTML]{CB0000} low}  & \texttt{amh}                    & 0.36     & 0.31 (44.3) & 0.47 (65) & 0.31 (73.2)                    & {\color[HTML]{CB0000} low}                     & \texttt{kir}                                        & 0.57     & 0.61 (51.4) & 0.55 (66.6) & 0.56 (79.3)                   \\
      {\color[HTML]{CB0000} low}  & \texttt{npi}                    & 0.3      & 1.26 (67.1) & -1.1 (35.3) & 0.74 (83.5)                    & {\color[HTML]{CB0000} low}                     & \texttt{tel}                                        & 0.57     & 0.7 (53.6) & 0.36 (63) & 0.64 (81.1)                    \\
      {\color[HTML]{CB0000} low}  & \texttt{swh}                    & 0.3      & 0.11 (39.3) & 0.36 (62.9) & 0.43 (76.2)                    & {\color[HTML]{CB0000} low}                     & \texttt{swh}                                        & 0.5      & -0.07 (35) & 0.8 (71.2) & 0.76 (84.1)                    \\
      {\color[HTML]{3531FF} high} & \texttt{por}                    & 0.3      & 1.2 (65.7) & -0.14 (53.4) & -0.18 (61.6)                     & {\color[HTML]{CB0000} low}                     & \texttt{amh}                                        & 0.34     & 0.76 (55) & -0.16 (53) & 0.43 (76.2)                     \\
      {\color[HTML]{CB0000} low}  & \texttt{ibo}                    & 0.27     & 0.4 (46.4) & -0.36 (49.3) & 0.76 (84.1)                     & {\color[HTML]{CB0000} low}                     & \texttt{hau}                                        & 0.26     & -0.43 (26.4) & 0.28 (61.3) & 0.92 (87.8)                  \\
      {\color[HTML]{CB0000} low}  & \texttt{kir}                    & -0.04    & 1.05 (62.1) & 0.18 (59.4) & -1.34 (33.5)                    & {\color[HTML]{CB0000} low}                     & \texttt{som}                                        & 0.23     & -0.04 (35.7) & 0.04 (56.9) & 0.69 (82.3)                  \\
      {\color[HTML]{CB0000} low}  & \texttt{som}                    & -0.04    & 0.17 (40.7) & -0.28 (50.9) & -0.02 (65.2)                    & {\color[HTML]{CB0000} low}                     & \texttt{yor}                                        & 0.15     & -0.13 (33.6) & -0.23 (51.7) & 0.81 (85.4)                  \\
      {\color[HTML]{CB0000} low}  & \texttt{yor}                    & -0.06    & 0.11 (39.3) & -0.53 (46.1) & 0.26 (72)                    & {\color[HTML]{CB0000} low}                     & \texttt{ibo}                                        & 0.11     & 0.11 (39.3) & -0.33 (49.8) & 0.56 (79.3)                   \\
      {\color[HTML]{CB0000} low}  & \texttt{hau}                    & -0.19    & -0.28 (30) & -0.47 (47.2) & 0.18 (70.1)                     & {\color[HTML]{CB0000} low}                     & \texttt{npi}                                        & 0.08     & 0.61 (51.4) & -1.15 (34.3) & 0.79 (84.8) \\
      \bottomrule
    \end{tabular}
\begin{tabular}{@{}ccclll|ccclll@{}}
      \toprule
      \multicolumn{6}{c|}{\large \textbf{llama-3.3-70b-instruct}}                                                                                                           & \multicolumn{6}{c}{ \large \textbf{llama-3.1-8b-instruct}}                                                                                                                                                    \\
      \multirow{2}{*}{resource} & \multirow{2}{*}{lang} & Total  & \multicolumn{1}{c}{E-20Q}    & \multicolumn{1}{c}{MCQ-C}  & \multicolumn{1}{c|}{CR} & \multicolumn{1}{l}{\multirow{2}{*}{resource}} & \multicolumn{1}{l}{\multirow{2}{*}{lang}} & Total  & \multicolumn{1}{c}{E-20Q}    & \multicolumn{1}{c}{MCQ-C}  & \multicolumn{1}{c}{CR} \\
      &                       & Z avg. & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c|}{Z (Acc)} & \multicolumn{1}{l}{}                          & \multicolumn{1}{l}{}                      & Z avg. & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c}{Z (Acc)} \\ \hline
      {\color[HTML]{3531FF} high}                      & eng                   & 0.81   & 0.7 (53.6) & 1.33 (81.3) & 0.41 (75.6)                   & {\color[HTML]{3531FF} high}                                          & eng                                       & -0.56  & -0.49 (25) & -0.63 (44.2) & -0.58 (51.8)                  \\
      {\color[HTML]{3531FF} high}                      & \texttt{zho}                   & 0.79   & 1.11 (63.6) & 0.94 (73.9) & 0.31 (73.2)                  & {\color[HTML]{3531FF} high}                                          & \texttt{spa}                                       & -0.62  & -0.84 (16.4) & -0.87 (39.6) & -0.15 (62.2)                \\
      {\color[HTML]{3531FF} high}                      & \texttt{fra}                   & 0.56   & 0.61 (51.4) & 0.96 (74.3) & 0.1 (68.3)                  & {\color[HTML]{3531FF} high}                                          & \texttt{ita}                                       & -0.85  & -0.99 (12.9) & -1.19 (33.6) & -0.38 (56.7)                \\
      {\color[HTML]{036400} mid}                       & \texttt{ind}                   & 0.55   & 0.73 (54.3) & 0.99 (74.9) & -0.07 (64)                  & {\color[HTML]{3531FF} high}                                          & \texttt{por}                                       & -0.96  & -1.2 (7.9) & -1.24 (32.6) & -0.43 (55.5)                  \\
      {\color[HTML]{3531FF} high}                      & \texttt{spa}                   & 0.54   & 0.43 (47.1) & 0.9 (73.1) & 0.28 (72.6)                  & {\color[HTML]{036400} mid}                                           & \texttt{ind}                                       & -0.97  & -1.05 (11.4) & -1.13 (34.8) & -0.73 (48.2)                \\
      {\color[HTML]{036400} mid}                       & \texttt{ron}                   & 0.53   & 0.61 (51.4) & 0.76 (70.6) & 0.21 (70.7)                  & {\color[HTML]{3531FF} high}                                          & \texttt{fra}                                       & -0.99  & -0.96 (13.6) & -1.55 (26.8) & -0.45 (54.9)                \\
      {\color[HTML]{036400} mid}                       & \texttt{ukr}                   & 0.51   & 0.55 (50) & 0.8 (71.3) & 0.18 (70.1)                    & {\color[HTML]{3531FF} high}                                          & \texttt{deu}                                       & -1.1   & -1.08 (10.7) & -1.61 (25.7) & -0.61 (51.2)                \\
      {\color[HTML]{036400} mid}                       & \texttt{zsm}                   & 0.5    & 0.73 (54.3) & 0.87 (72.6) & -0.1 (63.4)                  & {\color[HTML]{3531FF} high}                                          & \texttt{zho}                                       & -1.12  & -1.05 (11.4) & -1.23 (32.9) & -1.09 (39.6)                \\
      {\color[HTML]{3531FF} high}                      & \texttt{por}                   & 0.45   & 0.14 (40) & 0.92 (73.4) & 0.31 (73.2)                    & {\color[HTML]{036400} mid}                                           & \texttt{ukr}                                       & -1.13  & -1.08 (10.7) & -1.27 (32) & -1.04 (40.9)                \\
      {\color[HTML]{3531FF} high}                      & \texttt{ita}                   & 0.4    & 0.25 (42.9) & 0.77 (70.8) & 0.18 (70.1)                  & {\color[HTML]{036400} mid}                                           & \texttt{ron}                                       & -1.14  & -1.17 (8.6) & -1.4 (29.6) & -0.86 (45.1)                 \\
      {\color[HTML]{3531FF} high}                      & \texttt{deu}                   & 0.36   & 0.14 (40) & 0.8 (71.2) & 0.15 (69.5)                    & {\color[HTML]{3531FF} high}                                          & \texttt{jpn}                                       & -1.17  & -1.14 (9.3) & -1.26 (32.2) & -1.11 (39)                 \\
      {\color[HTML]{036400} mid}                       & \texttt{ell}                   & 0.24   & 0.05 (37.9) & 0.51 (65.8) & 0.15 (69.5)                  & {\color[HTML]{036400} mid}                                           & \texttt{zsm}                                       & -1.21  & -1.14 (9.3) & -1.21 (33.2) & -1.29 (34.8)                 \\
      {\color[HTML]{036400} mid}                       & \texttt{heb}                   & 0.2    & 0.28 (43.6) & 0.37 (63.1) & -0.05 (64.6)                  & {\color[HTML]{036400} mid}                                           & \texttt{kor}                                       & -1.21  & -1.22 (7.1) & -1.15 (34.3) & -1.27 (35.4)                 \\
      {\color[HTML]{036400} mid}                       & \texttt{tha}                   & 0.14   & 0.17 (40.7) & 0.46 (64.9) & -0.2 (61)                  & {\color[HTML]{3531FF} high}                                          & \texttt{hin}                                       & -1.24  & -0.93 (14.3) & -1.22 (33) & -1.57 (28)                \\
      {\color[HTML]{3531FF} high}                      & \texttt{arb}                   & 0.11   & 0.43 (47.1) & 0.6 (67.4) & -0.71 (48.8)                  & {\color[HTML]{036400} mid}                                           & \texttt{tha}                                       & -1.26  & -1.14 (9.3) & -1.3 (31.4) & -1.34 (33.5)                 \\
      {\color[HTML]{036400} mid}                       & \texttt{lit}                   & 0.1    & -0.31 (29.3) & 0.66 (68.7) & -0.05 (64.6)                 & {\color[HTML]{036400} mid}                                           & \texttt{ell}                                       & -1.3   & -1.28 (5.7) & -1.56 (26.7) & -1.06 (40.2)                 \\
      {\color[HTML]{036400} mid}                       & \texttt{ben}                   & 0.1    & 0.23 (42.1) & 0.18 (59.4) & -0.1 (63.4)                  & {\color[HTML]{036400} mid}                                           & \texttt{lit}                                       & -1.35  & -1.31 (5) & -1.29 (31.7) & -1.44 (31.1)                   \\
      {\color[HTML]{3531FF} high}                      & \texttt{jpn}                   & -0.08  & -1.02 (12.1) & 0.67 (68.9) & 0.1 (68.3)                 & {\color[HTML]{3531FF} high}                                          & \texttt{arb}                                       & -1.43  & -1.31 (5) & -1.16 (34.1) & -1.82 (22)                   \\
      {\color[HTML]{3531FF} high}                      & \texttt{hin}                   & -0.15  & 0.28 (43.6) & -0.53 (46) & -0.2 (61)                  & {\color[HTML]{036400} mid}                                           & \texttt{heb}                                       & -1.49  & -1.37 (3.6) & -1.6 (25.9) & -1.49 (29.9)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{tel}                   & -0.23  & -0.54 (23.6) & 0.15 (58.9) & -0.3 (58.5)                 & {\color[HTML]{036400} mid}                                           & \texttt{ben}                                       & -1.6   & -1.25 (6.4) & -1.76 (22.8) & -1.8 (22.6)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{swh}                   & -0.24  & -0.43 (26.4) & 0.37 (63.1) & -0.66 (50)                 & {\color[HTML]{CB0000} low}                                           & \texttt{ibo}                                       & -1.61  & -1.14 (9.3) & -1.71 (23.7) & -1.98 (18.3)                 \\
      {\color[HTML]{036400} mid}                       & \texttt{kor}                   & -0.25  & -1.52 (0) & 0.82 (71.7) & -0.05 (64.6)                    & {\color[HTML]{CB0000} low}                                           & \texttt{swh}                                       & -1.63  & -1.43 (2.1) & -1.54 (26.9) & -1.9 (20.1)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{npi}                   & -0.38  & -0.13 (33.6) & -0.43 (48) & -0.58 (51.8)                 & {\color[HTML]{CB0000} low}                                           & \texttt{som}                                       & -1.64  & -1.28 (5.7) & -1.57 (26.4) & -2.08 (15.9)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{kir}                   & -0.54  & -0.84 (16.4) & -0.04 (55.4) & -0.73 (48.2)                 & {\color[HTML]{CB0000} low}                                           & \texttt{hau}                                       & -1.65  & -1.2 (7.9) & -1.66 (24.7) & -2.1 (15.2)                  \\
      {\color[HTML]{CB0000} low}                       & \texttt{sin}                   & -0.58  & -0.78 (17.9) & 0.18 (59.4) & -1.14 (38.4)                 & {\color[HTML]{CB0000} low}                                           & \texttt{tel}                                       & -1.7   & -1.31 (5) & -1.87 (20.8) & -1.93 (19.5)                   \\
      {\color[HTML]{CB0000} low}                       & \texttt{hau}                   & -0.86  & -0.96 (13.6) & -0.5 (46.7) & -1.11 (39)                 & {\color[HTML]{CB0000} low}                                           & \texttt{kir}                                       & -1.75  & -1.37 (3.6) & -1.53 (27.1) & -2.33 (9.8)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{ibo}                   & -1.08  & -0.87 (15.7) & -1.04 (36.4) & -1.34 (33.5)                 & {\color[HTML]{CB0000} low}                                           & \texttt{yor}                                       & -1.76  & -1.11 (10) & -1.77 (22.6) & -2.41 (7.9)                  \\
      {\color[HTML]{CB0000} low}                       & \texttt{som}                   & -1.26  & -1.2 (7.9) & -1.23 (32.9) & -1.37 (32.9)                   & {\color[HTML]{CB0000} low}                                           & \texttt{sin}                                       & -1.83  & -1.4 (2.9) & -1.78 (22.4) & -2.31 (10.4)                  \\
      {\color[HTML]{CB0000} low}                       & \texttt{yor}                   & -1.35  & -1.11 (10) & -1.36 (30.3) & -1.57 (28)                   & {\color[HTML]{CB0000} low}                                           & \texttt{amh}                                       & -1.9   & -1.46 (1.4) & -1.95 (19.2) & -2.28 (11)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{amh}                   & -1.68  & -1.37 (3.6) & -1.91 (20) & -1.75 (23.8)                  & {\color[HTML]{CB0000} low}                                           & \texttt{npi}                                       & -1.96  & -1.43 (2.1) & -2.04 (17.6) & -2.41 (7.9)                 \\
      \midrule
      \multicolumn{6}{c|}{\large \textbf{qwen2.5-72b-instruct}}                                                                                                             & \multicolumn{6}{c}{\large \textbf{qwen2.5-7b-instruct}}                                                                                                                                                      \\
      \multirow{2}{*}{resource} & \multirow{2}{*}{lang} & Total  & \multicolumn{1}{c}{E-20Q}    & \multicolumn{1}{c}{MCQ-C}  & \multicolumn{1}{c|}{CR} & \multirow{2}{*}{resource}                     & \multirow{2}{*}{lang}                     & Total  & \multicolumn{1}{c}{E-20Q}    & \multicolumn{1}{c}{MCQ-C}  & \multicolumn{1}{c}{CR} \\
      &                       & Z avg. & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c|}{Z (Acc)} &                                               &                                           & Z avg. & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c}{Z (Acc)} & \multicolumn{1}{c}{Z (Acc)} \\ \hline
      {\color[HTML]{3531FF} high}                      & eng                   & 1.18   & 1.47 (72.1) & 1.28 (80.3) & 0.79 (84.8)                  & {\color[HTML]{3531FF} high}                                          & eng                                       & 0.06   & -0.66 (20.7) & 0.45 (64.7) & 0.38 (75)                \\
      {\color[HTML]{3531FF} high}                      & \texttt{zho}                   & 1.17   & 1.29 (67.9) & 1.14 (77.8) & 1.07 (91.5)                  & {\color[HTML]{3531FF} high}                                          & \texttt{zho}                                       & -0.21  & -0.49 (25) & -0.27 (51) & 0.13 (68.9)                  \\
      {\color[HTML]{3531FF} high}                      & \texttt{fra}                   & 1.04   & 0.96 (60) & 1.23 (79.4) & 0.92 (87.8)                    & {\color[HTML]{3531FF} high}                                          & \texttt{spa}                                       & -0.28  & -1.08 (10.7) & 0.06 (57.2) & 0.18 (70.1)                \\
      {\color[HTML]{3531FF} high}                      & \texttt{deu}                   & 1.02   & 0.94 (59.3) & 1.2 (78.8) & 0.94 (88.4)                  & {\color[HTML]{3531FF} high}                                          & \texttt{fra}                                       & -0.29  & -0.75 (18.6) & 0.06 (57.2) & -0.18 (61.6)                \\
      {\color[HTML]{3531FF} high}                      & \texttt{arb}                   & 0.86   & 0.58 (50.7) & 1.11 (77.1) & 0.89 (87.2)                  & {\color[HTML]{3531FF} high}                                          & \texttt{deu}                                       & -0.35  & -0.75 (18.6) & -0.11 (54) & -0.2 (61)                \\
      {\color[HTML]{3531FF} high}                      & \texttt{jpn}                   & 0.85   & 0.82 (56.4) & 0.96 (74.3) & 0.76 (84.1)                  & {\color[HTML]{036400} mid}                                           & \texttt{ind}                                       & -0.41  & -1.11 (10) & -0.02 (55.8) & -0.1 (63.4)                  \\
      {\color[HTML]{3531FF} high}                      & \texttt{por}                   & 0.84   & 0.4 (46.4) & 1.18 (78.4) & 0.94 (88.4)                   & {\color[HTML]{3531FF} high}                                          & \texttt{ita}                                       & -0.55  & -1.05 (11.4) & -0.54 (45.9) & -0.05 (64.6)                \\
      {\color[HTML]{036400} mid}                       & \texttt{ron}                   & 0.81   & 0.52 (49.3) & 0.97 (74.4) & 0.94 (88.4)                  & {\color[HTML]{036400} mid}                                           & \texttt{ukr}                                       & -0.59  & -1.05 (11.4) & -0.43 (47.9) & -0.3 (58.5)                \\
      {\color[HTML]{3531FF} high}                      & \texttt{spa}                   & 0.77   & 0.14 (40) & 1.16 (78.1) & 1.02 (90.2)                    & {\color[HTML]{036400} mid}                                           & \texttt{kor}                                       & -0.67  & -1.2 (7.9) & -0.54 (45.9) & -0.28 (59.1)                  \\
      {\color[HTML]{036400} mid}                       & \texttt{zsm}                   & 0.75   & 0.4 (46.4) & 0.97 (74.4) & 0.89 (87.2)                   & {\color[HTML]{036400} mid}                                           & \texttt{zsm}                                       & -0.69  & -1.02 (12.1) & -0.59 (44.9) & -0.45 (54.9)                \\
      {\color[HTML]{036400} mid}                       & \texttt{ukr}                   & 0.72   & 0.43 (47.1) & 0.99 (74.8) & 0.74 (83.5)                  & {\color[HTML]{036400} mid}                                           & \texttt{ron}                                       & -0.78  & -1.31 (5) & -0.79 (41.1) & -0.23 (60.4)                   \\
      {\color[HTML]{036400} mid}                       & \texttt{ind}                   & 0.71   & 0.05 (37.9) & 1.13 (77.4) & 0.94 (88.4)                  & {\color[HTML]{3531FF} high}                                          & \texttt{arb}                                       & -0.89  & -1.08 (10.7) & -0.45 (47.6) & -1.14 (38.4)                \\
      {\color[HTML]{3531FF} high}                      & \texttt{ita}                   & 0.66   & 0.02 (37.1) & 1.04 (75.9) & 0.92 (87.8)                  & {\color[HTML]{3531FF} high}                                          & \texttt{por}                                       & -0.91  & -1.02 (12.1) & -2.01 (18.1) & 0.31 (73.2)                \\
      {\color[HTML]{036400} mid}                       & \texttt{kor}                   & 0.66   & 0.28 (43.6) & 1 (75) & 0.69 (82.3)                  & {\color[HTML]{036400} mid}                                           & \texttt{lit}                                       & -1.19  & -1.37 (3.6) & -1.12 (34.9) & -1.06 (40.2)                 \\
      {\color[HTML]{3531FF} high}                      & \texttt{hin}                   & 0.61   & 0.49 (48.6) & 0.52 (65.9) & 0.81 (85.4)                  & {\color[HTML]{036400} mid}                                           & \texttt{ell}                                       & -1.2   & -1.25 (6.4) & -0.91 (38.9) & -1.44 (31.1)                 \\
      {\color[HTML]{036400} mid}                       & \texttt{tha}                   & 0.6    & 0.43 (47.1) & 0.62 (67.8) & 0.76 (84.1)                  & {\color[HTML]{3531FF} high}                                          & \texttt{jpn}                                       & -1.22  & -0.93 (14.3) & -0.8 (41) & -1.93 (19.5)                \\
      {\color[HTML]{036400} mid}                       & \texttt{ell}                   & 0.54   & 0.05 (37.9) & 0.82 (71.6) & 0.76 (84.1)                  & {\color[HTML]{036400} mid}                                           & \texttt{tha}                                       & -1.29  & -1.4 (2.9) & -1.49 (28) & -0.99 (42.1)                  \\
      {\color[HTML]{036400} mid}                       & \texttt{ben}                   & 0.45   & -0.1 (34.3) & 0.67 (68.8) & 0.79 (84.8)                  & {\color[HTML]{036400} mid}                                           & \texttt{heb}                                       & -1.36  & -1.43 (2.1) & -0.87 (39.7) & -1.77 (23.2)                 \\
      {\color[HTML]{036400} mid}                       & \texttt{heb}                   & 0.42   & 0.11 (39.3) & 0.73 (69.9) & 0.43 (76.2)                  & {\color[HTML]{3531FF} high}                                          & \texttt{hin}                                       & -1.45  & -1.4 (2.9) & -1.48 (28.1) & -1.47 (30.5)                  \\
      {\color[HTML]{036400} mid}                       & \texttt{lit}                   & 0.3    & -0.54 (23.6) & 0.75 (70.3) & 0.69 (82.3)                 & {\color[HTML]{036400} mid}                                           & \texttt{ben}                                       & -1.47  & -1.31 (5) & -1.57 (26.3) & -1.52 (29.3)                   \\
      {\color[HTML]{CB0000} low}                       & \texttt{npi}                   & -0.07  & -0.19 (32.1) & -0.21 (52.1) & 0.21 (70.7)                 & {\color[HTML]{CB0000} low}                                           & \texttt{tel}                                       & -1.52  & -1.4 (2.9) & -1.48 (28.1) & -1.67 (25.6)                  \\
      {\color[HTML]{CB0000} low}                       & \texttt{kir}                   & -0.24  & -0.57 (22.9) & -0.33 (49.8) & 0.18 (70.1)                 & {\color[HTML]{CB0000} low}                                           & \texttt{som}                                       & -1.62  & -1.4 (2.9) & -1.68 (24.3) & -1.77 (23.2)                  \\
      {\color[HTML]{CB0000} low}                       & \texttt{tel}                   & -0.51  & -0.72 (19.3) & -0.67 (43.4) & -0.15 (62.2)                 & {\color[HTML]{CB0000} low}                                           & \texttt{hau}                                       & -1.62  & -1.4 (2.9) & -1.66 (24.8) & -1.8 (22.6)                  \\
      {\color[HTML]{CB0000} low}                       & \texttt{swh}                   & -0.8   & -1.2 (7.9) & -0.83 (40.4) & -0.38 (56.7)                   & {\color[HTML]{CB0000} low}                                           & \texttt{swh}                                       & -1.63  & -1.37 (3.6) & -1.59 (26) & -1.93 (19.5)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{sin}                   & -1     & -1.31 (5) & -0.75 (42) & -0.94 (43.3)                    & {\color[HTML]{CB0000} low}                                           & \texttt{npi}                                       & -1.64  & -1.37 (3.6) & -1.6 (25.8) & -1.95 (18.9)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{hau}                   & -1.19  & -1.25 (6.4) & -1.41 (29.3) & -0.91 (43.9)                  & {\color[HTML]{CB0000} low}                                           & \texttt{kir}                                       & -1.65  & -1.37 (3.6) & -1.45 (28.7) & -2.13 (14.6)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{som}                   & -1.27  & -1.31 (5) & -1.44 (28.8) & -1.04 (40.9)                    & {\color[HTML]{CB0000} low}                                           & \texttt{yor}                                       & -1.74  & -1.43 (2.1) & -1.83 (21.6) & -1.95 (18.9)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{ibo}                   & -1.29  & -1.22 (7.1) & -1.64 (25) & -1.01 (41.5)                  & {\color[HTML]{CB0000} low}                                           & \texttt{sin}                                       & -1.74  & -1.46 (1.4) & -1.7 (24) & -2.05 (16.5)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{yor}                   & -1.4   & -1.4 (2.9) & -1.55 (26.8) & -1.24 (36)                   & {\color[HTML]{CB0000} low}                                           & \texttt{ibo}                                       & -1.74  & -1.46 (1.4) & -1.6 (25.8) & -2.15 (14)                 \\
      {\color[HTML]{CB0000} low}                       & \texttt{amh}                   & -1.49  & -1.46 (1.4) & -1.45 (28.7) & -1.57 (28)                  & {\color[HTML]{CB0000} low}                                           & \texttt{amh}                                       & -1.78  & -1.46 (1.4) & -1.77 (22.7) & -2.1 (15.2) \\
      \bottomrule
    \end{tabular}
